Risk-Sensitive Model Predictive Control for Interaction-Aware Planning -- A Sequential Convexification Algorithm

This paper considers risk-sensitive model predictive control for stochastic systems with a decision-dependent distribution. This class of systems is commonly found in human-robot interaction scenarios. We derive computationally tractable convex upper bounds to both the objective function, and to frequently used penalty terms for collision avoidance, allowing us to efficiently solve the generally nonconvex optimal control problem as a sequence of convex problems. Simulations of a robot navigating a corridor demonstrate the effectiveness and the computational advantage of the proposed approach.

==> tikz/scenario_tree_illustration_paper.tex <==
\usetikzlibrary{decorations.pathreplacing}
\colorlet{modecolor}{MidnightBlue}
\def\nodesize{10pt}
\begin{tikzpicture}
    {\footnotesize
    \tikzset{
        label/.style={draw=none, font=\scriptsize, inner sep=0, outer sep=0, node distance=20pt}, 
        toplabel/.style={draw=none, 
                     font=\scriptsize,
                     inner sep=0, outer sep=5pt,
                     node distance=13pt, anchor=south, color=gray,
                     fill=white},
        braces/.style={decorate,decoration={brace,amplitude=4pt},xshift=4pt, gray}, 
        braceslabel/.style={align=center, anchor=west, gray, font=\scriptsize, midway, inner sep=10pt},
        conn/.style={fill=white, fill opacity=0.8, text opacity=1,
                    inner sep=2pt, draw=none, text=gray},
        highlight/.style={
                        circle,
                        draw=modecolor,
                        line width=0.5mm,
                        minimum size=\nodesize,
                        fill=modecolor!20,
                        inner sep=0pt, 
                        anchor=center
                    }
    };
    
    
    \scenariotreecoordinates[%
        hspace=10em, vspace=1pt, nodesize=10pt, vspace=15pt,
        branching_factor=2, branching_level=2,horizon=2,skips=1
    ]{}


    \drawtimeline{$k$}{1.15}
    \foreach \t in {0,...,\hor}{
        \annotatestage{\t}{$\t$}{}
    }

    \fillsubtree{0}{\hor}{\name}
    \foreach \t in {0, ..., \hor}
    {
        \node[highlight] (node/\name/\t1) at (\name/\t1) {};
    }
    
    \newcounter{nodecnt}
    \setcounter{nodecnt}{0}
    \newcommand\indexnode[1]{
        \node (labelnode/#1) at (#1) {\thenodecnt};
        \stepcounter{nodecnt}
    }
    \newcommand\annotatenode[1]{
        \node[above of=labelnode/#1, label, gray, conn, node distance=12pt] {$(\nodevar{x}{\thenodecnt}, \nodevar{u}{\thenodecnt})$};
        \stepcounter{nodecnt}
    }
    \newcommand\annotateleaf[1]{
        \node[above of=labelnode/#1, label, gray, conn, node distance=12pt] {$\nodevar{x}{\thenodecnt}$};
        \stepcounter{nodecnt}
    }
    \doforeverynode{\indexnode}{0}{\hor}{}

    \setcounter{nodecnt}{0}
    \pgfmathparse{int(\hor-1)}
    \doforeverynode{\annotatenode}{0}{\pgfmathresult}{}
    \foreach \n in {1,...,4}{
        \annotateleaf{tree/\hor\n};
    };
    


    \newcounter{modenode}\setcounter{modenode}{1}
    \providecommand\labelconnection[4]{
        \foreach \lcltimectr in {#1,...,0}
        {
            \computenchildren{\lcltimectr} %
            \ifnum \nc>1
                \breakforeach 
            \fi
        }
        \path (node/tree/#1#2) --
              (node/tree/#3#4)
              node[conn,label,midway] (connect\themodenode) {
                \pgfmathparse{int(\nc - mod(#4, \nc))}  %
                $\nodevar{\md}{\themodenode}=\pgfmathresult$
            };
        \stepcounter{modenode}
    }
    \pgfmathparse{int(\hor-2)}
    \doforeveryconnection{\labelconnection}{0}{\pgfmathresult}
    \path (node/tree/11) --
          (node/tree/21)
          node[conn,label,midway] (connect\themodenode) {
          \pgfmathparse{int(\nc - mod(1, \nc))}  %
          $\nodevar{\md}{\themodenode}=\pgfmathresult$
    };

    \fill[opacity=0., modecolor, rounded corners] ($(connect1.north west) - (5pt,-5pt)$) coordinate(topleft) rectangle ($(connect2.south east) + (5pt,-5pt)$); 
        \node[text=modecolor, anchor=south, fill opacity=0.8, fill=white, text opacity=1, yshift=-55pt] at (topleft) {
            $\md_0=\left(\nodevar{\md}{1},\nodevar{\md}{2}\right) $
        };

    \node[text=modecolor, left of=node/\name/24, yshift=-5pt, xshift=-15pt] {$\nodes(N)=\{3, 4, 5, 6\}$};
    \node[text=modecolor, left of=node/\name/21, yshift= 5pt, xshift=-10pt] {$\scenanc(3) = \{0, 1\}$};

    }
\end{tikzpicture}

